Sums of squares and negative correlation for spanning forests of series parallel graphs

We provide new evidence that spanning forests of graphs satisfy the same negative correlation properties as spanning trees, derived from Lord Rayleigh's monotonicity property for electrical networks. The main result of this paper is that the Rayleigh difference for the spanning forest generating polynomial of a series parallel graph can be expressed as a certain positive sum of monomials times squares of polynomials. We also show that every regular matroid is independent-set-Rayleigh if and only if every basis-Rayleigh binary matroid is also independent-set-Rayleigh.

==> phicase2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(634.95001221,297.67999268)
{
\newrgbcolor{curcolor}{0.86274511 0.86274511 0.86274511}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.01837838,147.14182806)
\curveto(628.63055426,69.87114911)(547.75928605,8.59097675)(449.5021547,10.35572906)
\curveto(351.24502335,12.12048137)(272.62645516,76.2651792)(274.01427928,153.53585816)
\curveto(275.4021034,230.80653711)(356.27337161,292.08670947)(454.53050296,290.32195716)
\curveto(552.78763431,288.55720485)(631.4062025,224.41250702)(630.01837838,147.14182806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499993,linecolor=curcolor]
{
\newpath
\moveto(630.01837838,147.14182806)
\curveto(628.63055426,69.87114911)(547.75928605,8.59097675)(449.5021547,10.35572906)
\curveto(351.24502335,12.12048137)(272.62645516,76.2651792)(274.01427928,153.53585816)
\curveto(275.4021034,230.80653711)(356.27337161,292.08670947)(454.53050296,290.32195716)
\curveto(552.78763431,288.55720485)(631.4062025,224.41250702)(630.01837838,147.14182806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.8509804 0.8509804 0.8509804}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.93977438,146.13960806)
\curveto(361.55195026,68.86892911)(280.68068205,7.58875675)(182.4235507,9.35350906)
\curveto(84.16641935,11.11826137)(5.54785116,75.2629592)(6.93567528,152.53363816)
\curveto(8.3234994,229.80431711)(89.19476761,291.08448947)(187.45189896,289.31973716)
\curveto(285.70903031,287.55498485)(364.3275985,223.41028702)(362.93977438,146.13960806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499993,linecolor=curcolor]
{
\newpath
\moveto(362.93977438,146.13960806)
\curveto(361.55195026,68.86892911)(280.68068205,7.58875675)(182.4235507,9.35350906)
\curveto(84.16641935,11.11826137)(5.54785116,75.2629592)(6.93567528,152.53363816)
\curveto(8.3234994,229.80431711)(89.19476761,291.08448947)(187.45189896,289.31973716)
\curveto(285.70903031,287.55498485)(364.3275985,223.41028702)(362.93977438,146.13960806)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.78377102,149.34848505)
\curveto(367.84310495,96.97448057)(343.51449846,54.89128558)(314.47884582,55.41278195)
\curveto(285.44319318,55.93427832)(262.64146495,98.86396017)(263.58213102,151.23796465)
\curveto(264.52279709,203.61196913)(288.85140358,245.69516412)(317.88705622,245.17366775)
\curveto(346.92270886,244.65217138)(369.72443709,201.72248953)(368.78377102,149.34848505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499994,linecolor=curcolor]
{
\newpath
\moveto(368.78377102,149.34848505)
\curveto(367.84310495,96.97448057)(343.51449846,54.89128558)(314.47884582,55.41278195)
\curveto(285.44319318,55.93427832)(262.64146495,98.86396017)(263.58213102,151.23796465)
\curveto(264.52279709,203.61196913)(288.85140358,245.69516412)(317.88705622,245.17366775)
\curveto(346.92270886,244.65217138)(369.72443709,201.72248953)(368.78377102,149.34848505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.5,linecolor=curcolor,linestyle=dashed,dash=13.5 13.5]
{
\newpath
\moveto(317.12638296,245.54773709)
\lineto(319.84258296,54.95597709)
\lineto(319.81283296,53.29962709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.375,linecolor=curcolor]
{
\newpath
\moveto(263.66084296,246.87665709)
\curveto(263.66084296,246.87665709)(260.88776296,229.13216709)(277.60374296,237.42228709)
\curveto(294.31972296,245.71240709)(288.15269296,243.98237709)(295.55754296,246.30377709)
\curveto(302.96238296,248.62515709)(318.22021296,244.05593709)(318.22021296,244.05593709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.375,linecolor=curcolor]
{
\newpath
\moveto(381.52139296,249.66857709)
\curveto(381.52139296,249.66857709)(378.66372296,261.37821709)(360.12958296,254.34795709)
\curveto(341.59544296,247.31769709)(318.87768296,246.49851709)(318.87768296,246.49851709)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.24882822,244.60927722)
\curveto(323.19135284,241.40918719)(320.73886746,238.85522286)(317.7745305,238.90846399)
\curveto(314.81019354,238.96170512)(312.45100154,241.60208983)(312.50847692,244.80217987)
\curveto(312.5659523,248.0022699)(315.01843768,250.55623422)(317.98277464,250.50299309)
\curveto(320.9471116,250.44975196)(323.3063036,247.80936725)(323.24882822,244.60927722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(323.24882822,244.60927722)
\curveto(323.19135284,241.40918719)(320.73886746,238.85522286)(317.7745305,238.90846399)
\curveto(314.81019354,238.96170512)(312.45100154,241.60208983)(312.50847692,244.80217987)
\curveto(312.5659523,248.0022699)(315.01843768,250.55623422)(317.98277464,250.50299309)
\curveto(320.9471116,250.44975196)(323.3063036,247.80936725)(323.24882822,244.60927722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.875,linecolor=curcolor,linestyle=dashed,dash=3.75 3.75]
{
\newpath
\moveto(408.87513296,50.24671709)
\lineto(377.08928296,52.33300709)
\lineto(319.56362296,55.63929709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.375,linecolor=curcolor]
{
\newpath
\moveto(200.64682196,52.27132709)
\curveto(200.64682196,52.27132709)(211.40154296,36.12467709)(227.40498296,38.90522709)
\curveto(243.40841296,41.68577709)(238.76563296,56.49546709)(255.98485296,58.64058709)
\curveto(273.20405296,60.78569709)(255.07399296,42.08985709)(287.71629296,48.86672709)
\curveto(320.35858296,55.64360709)(320.33654296,54.41680709)(320.33654296,54.41680709)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.21272942,54.85947232)
\curveto(325.15525404,51.65938229)(322.70276866,49.10541796)(319.7384317,49.15865909)
\curveto(316.77409474,49.21190022)(314.41490274,51.85228493)(314.47237812,55.05237497)
\curveto(314.5298535,58.252465)(316.98233888,60.80642932)(319.94667584,60.75318819)
\curveto(322.9110128,60.69994706)(325.2702048,58.05956235)(325.21272942,54.85947232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(325.21272942,54.85947232)
\curveto(325.15525404,51.65938229)(322.70276866,49.10541796)(319.7384317,49.15865909)
\curveto(316.77409474,49.21190022)(314.41490274,51.85228493)(314.47237812,55.05237497)
\curveto(314.5298535,58.252465)(316.98233888,60.80642932)(319.94667584,60.75318819)
\curveto(322.9110128,60.69994706)(325.2702048,58.05956235)(325.21272942,54.85947232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(461.73687423,223.89706268)
\curveto(459.14276382,224.41538039)(439.78007546,203.08871098)(428.98033706,194.66125045)
\curveto(417.50238566,185.70456373)(425.75404688,178.38128268)(433.10735812,168.07681332)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(424.19884485,184.80576612)
\curveto(426.19194002,182.01274455)(408.55093595,163.61277953)(402.24214372,158.68979706)
\curveto(399.3708453,156.44921766)(399.79865475,156.1451962)(397.54988891,153.80339126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(442.96786427,204.35139931)
\curveto(441.03706675,202.84472903)(458.21394419,178.83984288)(460.87414839,175.8625819)
\curveto(462.37874167,174.17866147)(463.88332495,172.49474123)(465.38791841,170.8108308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(109.47719306,219.35948332)
\curveto(117.31803162,210.5840956)(101.2990002,191.3383174)(96.60751981,186.45270782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(107.61561984,201.16707014)
\curveto(109.76542967,198.76103673)(118.60483519,188.3443425)(121.09740116,182.69907182)
\curveto(125.82880182,177.40372331)(105.98030436,183.21028188)(101.06179163,178.08824115)
\curveto(99.68800975,176.65763044)(96.31962489,174.38774283)(94.83519435,173.22939299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(553.40947727,222.58671846)
\curveto(552.95893936,222.11754343)(541.89014015,205.54885221)(537.64962423,199.67323477)
\curveto(536.31403713,197.82267047)(534.52145109,196.4156343)(532.9573796,194.78683879)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(550.00198091,237.39727662)
\curveto(548.81522104,235.75293298)(558.49730479,211.74161473)(561.71142658,205.70595366)
\curveto(563.28570273,202.74968678)(562.44149712,202.27415008)(563.12677264,199.05296487)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(200.97488377,104.99819016)
\curveto(204.25153531,100.09628897)(200.30481484,67.69037888)(200.08240892,55.30735659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(200.46914805,76.8400528)
\curveto(200.4960205,76.79985376)(222.95510204,68.57055467)(227.84921918,63.09312481)
\curveto(229.12786678,61.6620626)(230.87820836,60.82951635)(232.39271839,59.69773685)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(531.56936631,157.25619445)
\curveto(535.41252586,152.95496693)(564.65242941,151.27768637)(571.10512063,136.66336527)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(551.36698266,148.61614283)
\curveto(554.83748227,144.73201465)(555.53188552,124.14031534)(555.3155184,112.0935188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.5,linecolor=curcolor,linestyle=dashed,dash=13.5 13.5]
{
\newpath
\moveto(65.41822396,120.69847709)
\lineto(65.78316796,196.70418709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.875,linecolor=curcolor,linestyle=dashed,dash=3.75 3.75]
{
\newpath
\moveto(65.23562896,196.59278709)
\lineto(110.42874986,223.81591709)
\lineto(160.57032996,231.25002709)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.57875783,195.72593691)
\curveto(69.54286164,193.72732406)(67.85903786,192.13498062)(65.8202226,192.17159886)
\curveto(63.78140735,192.20821711)(62.15584984,193.85999887)(62.19174603,195.85861172)
\curveto(62.22764222,197.85722457)(63.911466,199.44956801)(65.95028126,199.41294976)
\curveto(67.98909652,199.37633152)(69.61465402,197.72454976)(69.57875783,195.72593691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(69.57875783,195.72593691)
\curveto(69.54286164,193.72732406)(67.85903786,192.13498062)(65.8202226,192.17159886)
\curveto(63.78140735,192.20821711)(62.15584984,193.85999887)(62.19174603,195.85861172)
\curveto(62.22764222,197.85722457)(63.911466,199.44956801)(65.95028126,199.41294976)
\curveto(67.98909652,199.37633152)(69.61465402,197.72454976)(69.57875783,195.72593691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.375,linecolor=curcolor]
{
\newpath
\moveto(96.17440996,77.46435709)
\curveto(96.17440996,77.46435709)(109.14389856,82.14018709)(98.95851366,95.82223709)
\curveto(88.77311896,109.50427709)(74.58784496,105.46387709)(69.70269096,106.77880709)
\curveto(64.81754596,108.09374709)(64.43550096,120.98611709)(64.43550096,120.98611709)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.90694783,120.63581691)
\curveto(68.87105164,118.63720406)(67.18722786,117.04486062)(65.1484126,117.08147886)
\curveto(63.10959735,117.11809711)(61.48403984,118.76987887)(61.51993603,120.76849172)
\curveto(61.55583222,122.76710457)(63.239656,124.35944801)(65.27847126,124.32282976)
\curveto(67.31728652,124.28621152)(68.94284402,122.63442976)(68.90694783,120.63581691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(68.90694783,120.63581691)
\curveto(68.87105164,118.63720406)(67.18722786,117.04486062)(65.1484126,117.08147886)
\curveto(63.10959735,117.11809711)(61.48403984,118.76987887)(61.51993603,120.76849172)
\curveto(61.55583222,122.76710457)(63.239656,124.35944801)(65.27847126,124.32282976)
\curveto(67.31728652,124.28621152)(68.94284402,122.63442976)(68.90694783,120.63581691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.875,linecolor=curcolor,linestyle=dashed,dash=3.75 3.75]
{
\newpath
\moveto(95.67025296,77.08759709)
\lineto(122.63929096,59.93385709)
\lineto(161.11977796,50.90804709)
\lineto(202.06308496,52.44577709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.875,linecolor=curcolor,linestyle=dashed,dash=3.75 3.75]
{
\newpath
\moveto(227.36228296,237.62738709)
\lineto(263.85610296,244.54891709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.875,linecolor=curcolor,linestyle=dashed,dash=3.75 3.75]
{
\newpath
\moveto(382.91236296,249.98757709)
\lineto(418.44465296,245.56090709)
\lineto(459.75089296,225.11887709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.875,linecolor=curcolor,linestyle=dashed,dash=3.75 3.75]
{
\newpath
\moveto(532.77056296,156.37228709)
\lineto(583.19784296,179.71291709)
\lineto(603.17294296,152.83472709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.375,linecolor=curcolor]
{
\newpath
\moveto(408.65484296,52.21697709)
\curveto(408.65484296,52.21697709)(382.45500296,62.50506709)(389.99205296,72.18723709)
\curveto(397.52910296,81.86939709)(400.40133296,105.13444709)(404.13681296,108.13534709)
\curveto(407.87228296,111.13622709)(409.91078296,122.14434709)(421.43313296,114.57423709)
\curveto(432.95550296,107.00414709)(438.49456296,73.77047709)(439.03084296,69.46568709)
\curveto(439.56712296,65.16087709)(441.63512296,43.64787709)(444.03363296,40.53681709)
\curveto(446.43213296,37.42576709)(447.63690296,36.17692709)(460.45215296,32.26518709)
\curveto(473.26741296,28.35344709)(475.83472296,68.80466709)(475.83472296,68.80466709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.375,linecolor=curcolor]
{
\newpath
\moveto(531.23884296,78.85429709)
\curveto(531.23884296,78.85429709)(535.94026296,101.47290709)(551.88861296,101.18646709)
\curveto(567.83695296,100.90002709)(595.36274296,96.11047709)(590.78607296,114.60055709)
\curveto(586.20939296,133.09062709)(595.39935296,132.31197709)(599.26703296,142.67363709)
\curveto(603.13470296,153.03529709)(602.53232296,153.65971709)(602.53232296,153.65971709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.875,linecolor=curcolor,linestyle=dashed,dash=3.75 3.75]
{
\newpath
\moveto(531.35572296,77.59711709)
\lineto(474.36984296,68.77054709)
\lineto(474.36984296,68.77054709)
\lineto(474.36984296,68.77054709)
\lineto(474.36984296,68.77054709)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.15552783,223.79080891)
\curveto(114.11963164,221.79219606)(112.43580786,220.19985262)(110.3969926,220.23647086)
\curveto(108.35817735,220.27308911)(106.73261984,221.92487087)(106.76851603,223.92348372)
\curveto(106.80441222,225.92209657)(108.488236,227.51444001)(110.52705126,227.47782176)
\curveto(112.56586652,227.44120352)(114.19142402,225.78942176)(114.15552783,223.79080891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(114.15552783,223.79080891)
\curveto(114.11963164,221.79219606)(112.43580786,220.19985262)(110.3969926,220.23647086)
\curveto(108.35817735,220.27308911)(106.73261984,221.92487087)(106.76851603,223.92348372)
\curveto(106.80441222,225.92209657)(108.488236,227.51444001)(110.52705126,227.47782176)
\curveto(112.56586652,227.44120352)(114.19142402,225.78942176)(114.15552783,223.79080891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.375,linecolor=curcolor]
{
\newpath
\moveto(161.52829596,231.53031709)
\curveto(161.52829596,231.53031709)(178.21122996,237.98024709)(180.98076096,221.36340709)
\curveto(183.75029296,204.74657709)(184.77878396,193.68338709)(196.73080496,210.03580709)
\curveto(208.68282296,226.38822709)(180.43701696,259.41611709)(198.23657596,259.71002709)
\curveto(216.03613296,260.00392709)(227.29409296,237.71227709)(227.29409296,237.71227709)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.99500583,231.48600591)
\curveto(163.95910964,229.48739306)(162.27528586,227.89504962)(160.2364706,227.93166786)
\curveto(158.19765535,227.96828611)(156.57209784,229.62006787)(156.60799403,231.61868072)
\curveto(156.64389022,233.61729357)(158.327714,235.20963701)(160.36652926,235.17301876)
\curveto(162.40534452,235.13640052)(164.03090202,233.48461876)(163.99500583,231.48600591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(163.99500583,231.48600591)
\curveto(163.95910964,229.48739306)(162.27528586,227.89504962)(160.2364706,227.93166786)
\curveto(158.19765535,227.96828611)(156.57209784,229.62006787)(156.60799403,231.61868072)
\curveto(156.64389022,233.61729357)(158.327714,235.20963701)(160.36652926,235.17301876)
\curveto(162.40534452,235.13640052)(164.03090202,233.48461876)(163.99500583,231.48600591)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.98759183,237.64593291)
\curveto(230.95169564,235.64732006)(229.26787186,234.05497662)(227.2290566,234.09159486)
\curveto(225.19024135,234.12821311)(223.56468384,235.77999487)(223.60058003,237.77860772)
\curveto(223.63647622,239.77722057)(225.3203,241.36956401)(227.35911526,241.33294576)
\curveto(229.39793052,241.29632752)(231.02348802,239.64454576)(230.98759183,237.64593291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(230.98759183,237.64593291)
\curveto(230.95169564,235.64732006)(229.26787186,234.05497662)(227.2290566,234.09159486)
\curveto(225.19024135,234.12821311)(223.56468384,235.77999487)(223.60058003,237.77860772)
\curveto(223.63647622,239.77722057)(225.3203,241.36956401)(227.35911526,241.33294576)
\curveto(229.39793052,241.29632752)(231.02348802,239.64454576)(230.98759183,237.64593291)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.70789683,244.98112261)
\curveto(266.67200064,242.98250976)(264.98817686,241.39016632)(262.9493616,241.42678456)
\curveto(260.91054635,241.46340281)(259.28498884,243.11518457)(259.32088503,245.11379742)
\curveto(259.35678122,247.11241027)(261.040605,248.70475371)(263.07942026,248.66813546)
\curveto(265.11823552,248.63151722)(266.74379302,246.97973546)(266.70789683,244.98112261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(266.70789683,244.98112261)
\curveto(266.67200064,242.98250976)(264.98817686,241.39016632)(262.9493616,241.42678456)
\curveto(260.91054635,241.46340281)(259.28498884,243.11518457)(259.32088503,245.11379742)
\curveto(259.35678122,247.11241027)(261.040605,248.70475371)(263.07942026,248.66813546)
\curveto(265.11823552,248.63151722)(266.74379302,246.97973546)(266.70789683,244.98112261)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.30427783,49.69702691)
\curveto(412.26838164,47.69841406)(410.58455786,46.10607062)(408.5457426,46.14268886)
\curveto(406.50692735,46.17930711)(404.88136984,47.83108887)(404.91726603,49.82970172)
\curveto(404.95316222,51.82831457)(406.636986,53.42065801)(408.67580126,53.38403976)
\curveto(410.71461652,53.34742152)(412.34017402,51.69563976)(412.30427783,49.69702691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(412.30427783,49.69702691)
\curveto(412.26838164,47.69841406)(410.58455786,46.10607062)(408.5457426,46.14268886)
\curveto(406.50692735,46.17930711)(404.88136984,47.83108887)(404.91726603,49.82970172)
\curveto(404.95316222,51.82831457)(406.636986,53.42065801)(408.67580126,53.38403976)
\curveto(410.71461652,53.34742152)(412.34017402,51.69563976)(412.30427783,49.69702691)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.92584783,69.36272691)
\curveto(478.88995164,67.36411406)(477.20612786,65.77177062)(475.1673126,65.80838886)
\curveto(473.12849735,65.84500711)(471.50293984,67.49678887)(471.53883603,69.49540172)
\curveto(471.57473222,71.49401457)(473.258556,73.08635801)(475.29737126,73.04973976)
\curveto(477.33618652,73.01312152)(478.96174402,71.36133976)(478.92584783,69.36272691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(478.92584783,69.36272691)
\curveto(478.88995164,67.36411406)(477.20612786,65.77177062)(475.1673126,65.80838886)
\curveto(473.12849735,65.84500711)(471.50293984,67.49678887)(471.53883603,69.49540172)
\curveto(471.57473222,71.49401457)(473.258556,73.08635801)(475.29737126,73.04973976)
\curveto(477.33618652,73.01312152)(478.96174402,71.36133976)(478.92584783,69.36272691)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.29692783,77.57216691)
\curveto(534.26103164,75.57355406)(532.57720786,73.98121062)(530.5383926,74.01782886)
\curveto(528.49957735,74.05444711)(526.87401984,75.70622887)(526.90991603,77.70484172)
\curveto(526.94581222,79.70345457)(528.629636,81.29579801)(530.66845126,81.25917976)
\curveto(532.70726652,81.22256152)(534.33282402,79.57077976)(534.29692783,77.57216691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(534.29692783,77.57216691)
\curveto(534.26103164,75.57355406)(532.57720786,73.98121062)(530.5383926,74.01782886)
\curveto(528.49957735,74.05444711)(526.87401984,75.70622887)(526.90991603,77.70484172)
\curveto(526.94581222,79.70345457)(528.629636,81.29579801)(530.66845126,81.25917976)
\curveto(532.70726652,81.22256152)(534.33282402,79.57077976)(534.29692783,77.57216691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.375,linecolor=curcolor]
{
\newpath
\moveto(460.25312296,226.16505709)
\curveto(487.25366296,226.29371709)(509.38005296,228.35069709)(507.84478296,211.19757709)
\curveto(506.30951296,194.04447709)(515.96964296,185.28062709)(523.29736296,183.30822709)
\curveto(530.62508296,181.33583709)(532.63800296,156.75584709)(532.63800296,156.75584709)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.93388783,156.06507991)
\curveto(536.89799164,154.06646706)(535.21416786,152.47412362)(533.1753526,152.51074186)
\curveto(531.13653735,152.54736011)(529.51097984,154.19914187)(529.54687603,156.19775472)
\curveto(529.58277222,158.19636757)(531.266596,159.78871101)(533.30541126,159.75209276)
\curveto(535.34422652,159.71547452)(536.96978402,158.06369276)(536.93388783,156.06507991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(536.93388783,156.06507991)
\curveto(536.89799164,154.06646706)(535.21416786,152.47412362)(533.1753526,152.51074186)
\curveto(531.13653735,152.54736011)(529.51097984,154.19914187)(529.54687603,156.19775472)
\curveto(529.58277222,158.19636757)(531.266596,159.78871101)(533.30541126,159.75209276)
\curveto(535.34422652,159.71547452)(536.96978402,158.06369276)(536.93388783,156.06507991)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.82820783,152.96894691)
\curveto(606.79231164,150.97033406)(605.10848786,149.37799062)(603.0696726,149.41460886)
\curveto(601.03085735,149.45122711)(599.40529984,151.10300887)(599.44119603,153.10162172)
\curveto(599.47709222,155.10023457)(601.160916,156.69257801)(603.19973126,156.65595976)
\curveto(605.23854652,156.61934152)(606.86410402,154.96755976)(606.82820783,152.96894691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(606.82820783,152.96894691)
\curveto(606.79231164,150.97033406)(605.10848786,149.37799062)(603.0696726,149.41460886)
\curveto(601.03085735,149.45122711)(599.40529984,151.10300887)(599.44119603,153.10162172)
\curveto(599.47709222,155.10023457)(601.160916,156.69257801)(603.19973126,156.65595976)
\curveto(605.23854652,156.61934152)(606.86410402,154.96755976)(606.82820783,152.96894691)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.21489783,249.60222651)
\curveto(385.17900164,247.60361366)(383.49517786,246.01127022)(381.4563626,246.04788846)
\curveto(379.41754735,246.08450671)(377.79198984,247.73628847)(377.82788603,249.73490132)
\curveto(377.86378222,251.73351417)(379.547606,253.32585761)(381.58642126,253.28923936)
\curveto(383.62523652,253.25262112)(385.25079402,251.60083936)(385.21489783,249.60222651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(385.21489783,249.60222651)
\curveto(385.17900164,247.60361366)(383.49517786,246.01127022)(381.4563626,246.04788846)
\curveto(379.41754735,246.08450671)(377.79198984,247.73628847)(377.82788603,249.73490132)
\curveto(377.86378222,251.73351417)(379.547606,253.32585761)(381.58642126,253.28923936)
\curveto(383.62523652,253.25262112)(385.25079402,251.60083936)(385.21489783,249.60222651)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.31119783,224.88292991)
\curveto(463.27530164,222.88431706)(461.59147786,221.29197362)(459.5526626,221.32859186)
\curveto(457.51384735,221.36521011)(455.88828984,223.01699187)(455.92418603,225.01560472)
\curveto(455.96008222,227.01421757)(457.643906,228.60656101)(459.68272126,228.56994276)
\curveto(461.72153652,228.53332452)(463.34709402,226.88154276)(463.31119783,224.88292991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(463.31119783,224.88292991)
\curveto(463.27530164,222.88431706)(461.59147786,221.29197362)(459.5526626,221.32859186)
\curveto(457.51384735,221.36521011)(455.88828984,223.01699187)(455.92418603,225.01560472)
\curveto(455.96008222,227.01421757)(457.643906,228.60656101)(459.68272126,228.56994276)
\curveto(461.72153652,228.53332452)(463.34709402,226.88154276)(463.31119783,224.88292991)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.56607783,245.24980351)
\curveto(422.53018164,243.25119066)(420.84635786,241.65884722)(418.8075426,241.69546546)
\curveto(416.76872735,241.73208371)(415.14316984,243.38386547)(415.17906603,245.38247832)
\curveto(415.21496222,247.38109117)(416.898786,248.97343461)(418.93760126,248.93681636)
\curveto(420.97641652,248.90019812)(422.60197402,247.24841636)(422.56607783,245.24980351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(422.56607783,245.24980351)
\curveto(422.53018164,243.25119066)(420.84635786,241.65884722)(418.8075426,241.69546546)
\curveto(416.76872735,241.73208371)(415.14316984,243.38386547)(415.17906603,245.38247832)
\curveto(415.21496222,247.38109117)(416.898786,248.97343461)(418.93760126,248.93681636)
\curveto(420.97641652,248.90019812)(422.60197402,247.24841636)(422.56607783,245.24980351)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.47028783,76.77358691)
\curveto(100.43439164,74.77497406)(98.75056786,73.18263062)(96.7117526,73.21924886)
\curveto(94.67293735,73.25586711)(93.04737984,74.90764887)(93.08327603,76.90626172)
\curveto(93.11917222,78.90487457)(94.802996,80.49721801)(96.84181126,80.46059976)
\curveto(98.88062652,80.42398152)(100.50618402,78.77219976)(100.47028783,76.77358691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(100.47028783,76.77358691)
\curveto(100.43439164,74.77497406)(98.75056786,73.18263062)(96.7117526,73.21924886)
\curveto(94.67293735,73.25586711)(93.04737984,74.90764887)(93.08327603,76.90626172)
\curveto(93.11917222,78.90487457)(94.802996,80.49721801)(96.84181126,80.46059976)
\curveto(98.88062652,80.42398152)(100.50618402,78.77219976)(100.47028783,76.77358691)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.32215783,59.76015691)
\curveto(125.28626164,57.76154406)(123.60243786,56.16920062)(121.5636226,56.20581886)
\curveto(119.52480735,56.24243711)(117.89924984,57.89421887)(117.93514603,59.89283172)
\curveto(117.97104222,61.89144457)(119.654866,63.48378801)(121.69368126,63.44716976)
\curveto(123.73249652,63.41055152)(125.35805402,61.75876976)(125.32215783,59.76015691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(125.32215783,59.76015691)
\curveto(125.28626164,57.76154406)(123.60243786,56.16920062)(121.5636226,56.20581886)
\curveto(119.52480735,56.24243711)(117.89924984,57.89421887)(117.93514603,59.89283172)
\curveto(117.97104222,61.89144457)(119.654866,63.48378801)(121.69368126,63.44716976)
\curveto(123.73249652,63.41055152)(125.35805402,61.75876976)(125.32215783,59.76015691)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.20961183,51.10292691)
\curveto(163.17371564,49.10431406)(161.48989186,47.51197062)(159.4510766,47.54858886)
\curveto(157.41226135,47.58520711)(155.78670384,49.23698887)(155.82260003,51.23560172)
\curveto(155.85849622,53.23421457)(157.54232,54.82655801)(159.58113526,54.78993976)
\curveto(161.61995052,54.75332152)(163.24550802,53.10153976)(163.20961183,51.10292691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(163.20961183,51.10292691)
\curveto(163.17371564,49.10431406)(161.48989186,47.51197062)(159.4510766,47.54858886)
\curveto(157.41226135,47.58520711)(155.78670384,49.23698887)(155.82260003,51.23560172)
\curveto(155.85849622,53.23421457)(157.54232,54.82655801)(159.58113526,54.78993976)
\curveto(161.61995052,54.75332152)(163.24550802,53.10153976)(163.20961183,51.10292691)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.34032683,52.20498691)
\curveto(204.30443064,50.20637406)(202.62060686,48.61403062)(200.5817916,48.65064886)
\curveto(198.54297635,48.68726711)(196.91741884,50.33904887)(196.95331503,52.33766172)
\curveto(196.98921122,54.33627457)(198.673035,55.92861801)(200.71185026,55.89199976)
\curveto(202.75066552,55.85538152)(204.37622302,54.20359976)(204.34032683,52.20498691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(204.34032683,52.20498691)
\curveto(204.30443064,50.20637406)(202.62060686,48.61403062)(200.5817916,48.65064886)
\curveto(198.54297635,48.68726711)(196.91741884,50.33904887)(196.95331503,52.33766172)
\curveto(196.98921122,54.33627457)(198.673035,55.92861801)(200.71185026,55.89199976)
\curveto(202.75066552,55.85538152)(204.37622302,54.20359976)(204.34032683,52.20498691)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(587.60485783,178.64091291)
\curveto(587.56896164,176.64230006)(585.88513786,175.04995662)(583.8463226,175.08657486)
\curveto(581.80750735,175.12319311)(580.18194984,176.77497487)(580.21784603,178.77358772)
\curveto(580.25374222,180.77220057)(581.937566,182.36454401)(583.97638126,182.32792576)
\curveto(586.01519652,182.29130752)(587.64075402,180.63952576)(587.60485783,178.64091291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87500004,linecolor=curcolor]
{
\newpath
\moveto(587.60485783,178.64091291)
\curveto(587.56896164,176.64230006)(585.88513786,175.04995662)(583.8463226,175.08657486)
\curveto(581.80750735,175.12319311)(580.18194984,176.77497487)(580.21784603,178.77358772)
\curveto(580.25374222,180.77220057)(581.937566,182.36454401)(583.97638126,182.32792576)
\curveto(586.01519652,182.29130752)(587.64075402,180.63952576)(587.60485783,178.64091291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(237.36740227,185.49465846)
\curveto(236.91686436,185.02548343)(225.84806515,168.45679221)(221.60754923,162.58117477)
\curveto(220.27196213,160.73061047)(218.47937609,159.3235743)(216.9153046,157.69477879)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.87499991,linecolor=curcolor]
{
\newpath
\moveto(233.95990591,200.30521662)
\curveto(232.77314604,198.66087298)(242.45522979,174.64955473)(245.66935158,168.61389366)
\curveto(247.24362773,165.65762678)(246.39942212,165.18209008)(247.08469764,161.96090487)
}
}

 \uput[0](34,146){$e$}
\uput[0](284,140){$g$}
\uput[0](26,268){$\mc H$}
\uput[0](594,268){$\mc K$}

\end{pspicture}

